Projective toric generators in the unitary cobordism ring

By the classical result of Milnor and Novikov, the unitary cobordism ring is isomorphic to a graded polynomial ring with countably many generators: $\Omega^U_*\simeq \mathbb Z[a_1,a_2,\dots]$, ${\rm deg}(a_i)=2i$. In this paper we solve a well-known problem of constructing geometric representatives for $a_i$ among smooth projective toric varieties, $a_n=[X^{n}], \dim_\mathbb C X^{n}=n$. Our proof uses a family of equivariant modifications (birational isomorphisms) $B_k(X)\to X$ of an arbitrary smooth complex manifold $X$ of (complex) dimension $n$ ($n\geq 2$, $k=0,\dots,n-2$). The key fact is that the change of the Milnor number under these modifications depends only on the dimension $n$ and the number $k$ and does not depend on the manifold $X$ itself.

==> Img_poly_B.tex <==
\begin{tikzpicture}%
	[x={(0.733255cm, -0.308755cm)},
	y={(0.679249cm, 0.292077cm)},
	z={(0.030936cm, 0.905186cm)},
	scale=3.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=blue!95!black, thick},
	edgered/.style={color=red!95!black, line width=2pt},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	facetlast/.style={fill=red!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base},
	vertexred/.style={inner sep=1.5pt,circle,draw=red!25!black,fill=red!95!black,thick,anchor=base}]

%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.50000) at (0.00000, 0.00000, 0.50000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (0.50000, 0.00000, 0.50000) at (0.50000, 0.00000, 0.50000);
\coordinate (0.00000, 0.50000, 0.50000) at (0.00000, 0.50000, 0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.50000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.50000, 0.50000) -- (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.50000, 0.00000, 0.50000) -- cycle {};
\fill[facet] (0.00000, 0.50000, 0.50000) -- (0.00000, 0.00000, 0.50000) -- (0.50000, 0.00000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 0.50000) -- (0.50000, 0.00000, 0.50000);
\draw[edge] (0.00000, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.50000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (0.50000, 0.00000, 0.50000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (0.00000, 0.50000, 0.50000);
\draw[edgered] (0.50000, 0.00000, 0.50000) -- node[above right] {\color{black}$S_2$} node[left] {\color{black}$G$} (0.00000, 0.50000, 0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertexred, label=above:{$S_1$}] at (0.00000, 0.00000, 0.50000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.50000, 0.00000, 0.50000)     {};
\node[vertex] at (0.00000, 0.50000, 0.50000)     {};

\node at (0.00, 0.00, -0.20) {${\rm cut}_p(\Delta^3) $};
%%
%%
\end{tikzpicture}

==> Img_poly_B0.tex <==
\begin{tikzpicture}%
	[x={(0.733255cm, -0.308755cm)},
	y={(0.679249cm, 0.292077cm)},
	z={(0.030936cm, 0.905186cm)},
	scale=3.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	facetlast/.style={fill=red!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]	
%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.20000, 0.50000) at (0.00000, 0.20000, 0.50000);
\coordinate (0.20000, 0.00000, 0.50000) at (0.20000, 0.00000, 0.50000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 0.30000) at (0.00000, 0.00000, 0.30000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (0.50000, 0.00000, 0.50000) at (0.50000, 0.00000, 0.50000);
\coordinate (0.00000, 0.50000, 0.50000) at (0.00000, 0.50000, 0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.50000, 0.00000, 0.50000) -- (0.20000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.30000) -- (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (0.00000, 0.50000, 0.50000) -- (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.50000, 0.00000, 0.50000) -- cycle {};
\fill[facet] (0.00000, 0.50000, 0.50000) -- (0.00000, 0.20000, 0.50000) -- (0.20000, 0.00000, 0.50000) -- (0.50000, 0.00000, 0.50000) -- cycle {};
\fill[facetlast] (0.00000, 0.00000, 0.30000) -- (0.00000, 0.20000, 0.50000) -- (0.20000, 0.00000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.20000, 0.50000) -- (0.20000, 0.00000, 0.50000);
\draw[edge] (0.00000, 0.20000, 0.50000) -- (0.00000, 0.00000, 0.30000);
\draw[edge] (0.00000, 0.20000, 0.50000)  node[left] {\color{black}$G_1$} -- (0.00000, 0.50000, 0.50000);
\draw[edge] (0.20000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.30000);
\draw[edge] (0.20000, 0.00000, 0.50000) -- (0.50000, 0.00000, 0.50000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.30000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (0.00000, 0.50000, 0.50000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (0.50000, 0.00000, 0.50000);
\draw[edge] (0.50000, 0.00000, 0.50000) -- (0.00000, 0.50000, 0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.20000, 0.50000)     {};
\node[vertex] at (0.20000, 0.00000, 0.50000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 0.30000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.50000, 0.00000, 0.50000)     {};
\node[vertex] at (0.00000, 0.50000, 0.50000)     {};
%%
%%

\node at (0.00, 0.00, -0.30) {${\rm cut}_{S_1}({\rm cut}_p(\Delta^3)) $};
\end{tikzpicture}

==> Img_poly_B1.tex <==
\begin{tikzpicture}%
	[x={(0.733255cm, -0.308755cm)},
	y={(0.679249cm, 0.292077cm)},
	z={(0.030936cm, 0.905186cm)},
	scale=3.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=blue!95!black, thick},
	facet/.style={fill=blue!95!black,fill opacity=0.300000},
	facetlast/.style={fill=red!95!black,fill opacity=0.300000},	
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick,anchor=base}]	
	
%	scale=2.000000,
%	back/.style={loosely dotted, thin},
%	edge/.style={color=blue!95!black, thick},
%	facet/.style={fill=blue!95!black,fill opacity=0.800000},
%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%%
%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.50000) at (0.00000, 0.00000, 0.50000);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (0.00000, 1.00000, 0.00000) at (0.00000, 1.00000, 0.00000);
\coordinate (0.00000, 0.30000, 0.50000) at (0.00000, 0.30000, 0.50000);
\coordinate (0.30000, 0.00000, 0.50000) at (0.30000, 0.00000, 0.50000);
\coordinate (0.70000, 0.00000, 0.30000) at (0.70000, 0.00000, 0.30000);
\coordinate (0.00000, 0.70000, 0.30000) at (0.00000, 0.70000, 0.30000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.70000, 0.00000, 0.30000) -- (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.50000) -- (0.30000, 0.00000, 0.50000) -- cycle {};
\fill[facet] (0.00000, 0.70000, 0.30000) -- (0.00000, 1.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.70000, 0.00000, 0.30000) -- cycle {};
\fill[facet] (0.30000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.50000) -- (0.00000, 0.30000, 0.50000) -- cycle {};
\fill[facetlast] (0.00000, 0.70000, 0.30000) -- (0.00000, 0.30000, 0.50000) -- (0.30000, 0.00000, 0.50000) -- (0.70000, 0.00000, 0.30000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.50000) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 0.50000) -- (0.00000, 0.30000, 0.50000);
\draw[edge] (0.00000, 0.00000, 0.50000) -- (0.30000, 0.00000, 0.50000)  node[right] {\color{black}$G_2$};
\draw[edge] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (0.00000, 1.00000, 0.00000);
\draw[edge] (1.00000, 0.00000, 0.00000) -- (0.70000, 0.00000, 0.30000);
\draw[edge] (0.00000, 1.00000, 0.00000) -- (0.00000, 0.70000, 0.30000);
\draw[edge] (0.00000, 0.30000, 0.50000) -- (0.30000, 0.00000, 0.50000);
\draw[edge] (0.00000, 0.30000, 0.50000) -- (0.00000, 0.70000, 0.30000);
\draw[edge] (0.30000, 0.00000, 0.50000) -- (0.70000, 0.00000, 0.30000);
\draw[edge] (0.70000, 0.00000, 0.30000) -- (0.00000, 0.70000, 0.30000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.50000)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 1.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.30000, 0.50000)     {};
\node[vertex] at (0.30000, 0.00000, 0.50000)     {};
\node[vertex] at (0.70000, 0.00000, 0.30000)     {};
\node[vertex] at (0.00000, 0.70000, 0.30000)     {};

\node at (0.00, 0.00, -0.30) {${\rm cut}_{S_2}({\rm cut}_p(\Delta^3)) $};
%%
%%
\end{tikzpicture}
